Introducing the ICBe Dataset: Very High Recall and Precision Event Extraction from Narratives about International Crises

How do international crises unfold? We conceptualize of international relations as a strategic chess game between adversaries and develop a systematic way to measure pieces, moves, and gambits accurately and consistently over a hundred years of history. We introduce a new ontology and dataset of international events called ICBe based on a very high-quality corpus of narratives from the International Crisis Behavior (ICB) Project. We demonstrate that ICBe has higher coverage, recall, and precision than existing state of the art datasets and conduct two detailed case studies of the Cuban Missile Crisis (1962) and Crimea-Donbas Crisis (2014). We further introduce two new event visualizations (event icongraphy and crisis maps), an automated benchmark for measuring event recall using natural language processing (sythnetic narratives), and an ontology reconstruction task for objectively measuring event precision. We make the data, online appendix, replication material, and visualizations of every historical episode available at a companion website www.crisisevents.org and the github repository.

==> (inline-0) <==
\begin{longtable}[c]{|p{0.10in}|p{0.10in}|p{3.00in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}|p{0.25in}}

\caption{Ontological coverage of ICBe versus existing State of the Art
}\\

\hhline{>{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}-}

\multicolumn{3}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 3.2in+4\tabcolsep+2\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{}}}} & \multicolumn{6}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 1.5in+10\tabcolsep+5\arrayrulewidth}}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Events\ Datasets}}} & \multicolumn{3}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Episodes\ Datasets}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Concept}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICBe}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Phoenix}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Terrier}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICEWs}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{MIDs\ Incidents}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{UCDP-GED}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICB}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{MIDs}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{COW}}}} \\

\hhline{>{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}-}

\endfirsthead

\hhline{>{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}-}

\multicolumn{3}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 3.2in+4\tabcolsep+2\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{}}}} & \multicolumn{6}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 1.5in+10\tabcolsep+5\arrayrulewidth}}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Events\ Datasets}}} & \multicolumn{3}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Episodes\ Datasets}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Concept}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICBe}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Phoenix}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{Terrier}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICEWs}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{MIDs\ Incidents}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{UCDP-GED}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{ICB}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{MIDs}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\rotatebox[origin=c]{270}{\fontsize{7}{7}\selectfont{\textcolor[HTML]{000000}{COW}}}} \\

\hhline{>{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}-}\endhead

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Start}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(1–4)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1918}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1945}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1977}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1995}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1993}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1989}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1918}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1816}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1816}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{End}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(5,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{6)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2017}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2019}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2018}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2020}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2010}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2015}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2017}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2014}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{2007}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{N}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{32k}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{8.5M}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{28.4M}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{17.5M}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{9.6K}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{128k}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1K}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{5.9K}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{1K}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Coders}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Automated\ (CAMEO)}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Hand}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Corpus}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{ICB}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{News}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mix}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{News}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mix}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mix}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mix}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Date}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Article}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Article}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\multirow[c]{-7}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Domain}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Location}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.75in+4\tabcolsep+2\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Actor}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Actor}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Event}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Actor}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{States}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(7–10)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Subnational}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Actors}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(11–14)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{IGO/NGO}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(15–18)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\multirow[c]{-4}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Players}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Civilians}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(19,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{20)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Fatalities}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(21,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{22)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Force}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Size}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(23–25)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Force}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Domain}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(26–29)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\multirow[c]{-4}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Pieces}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Geography}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(location,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{territorial}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{change)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(30)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Alert}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Start/End}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Crisis)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(31)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Wishes}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Desire/Fear)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(32,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{33)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Evaluation}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Victory/Defeat)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(34)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aims}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Territory,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Policy,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Regime,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Preemption)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(35)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\multirow[c]{-5}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Think}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Awareness}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Discover,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Become}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Convinced)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(36–38)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{React}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{to}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{past}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{event}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Praise,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Disapprove,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Accept,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Reject,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Accuse)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(39–41)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Request}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{future}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{event}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Appeal,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Demand)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(42)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Predict}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{future}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{event}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Promise,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Threaten,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Express}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Intent,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Offer}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Without}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Condition)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(43,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{44)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{2}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.2in+2\tabcolsep+1\arrayrulewidth}}{\multirow[c]{-4}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Say}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Predict}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{with}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{condition}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Offer,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Ultimatum)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(45)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Government}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Leadership/Institution}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Change,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Coup,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Assasination)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(46–50)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{By}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Civilians}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Protest/Riot/Strike)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(51)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Against}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Civilians}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Terrorism,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Domestic}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Rights,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mass}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Killing,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Evacuate)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(52,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{53)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Diplomacy}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Discussion,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Meeting,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mediation,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Break}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{off}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{negotiations,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Withdraw/Expel}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Diplomats,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Propoganda)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(54)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Legal}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Agreements}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Sign}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Agreement,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Settle}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Dispute,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Join}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{War}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{on}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Behalf}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{of,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Ally,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mutual}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Defense}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Pact,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Open}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Border,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Cede}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Territory,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Allow}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Inspections,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Political}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Succession,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Leave}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Alliance,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Terminate}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Treaty)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(55–57)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Violate}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Agreement}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Violate}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Terms}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{of}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Agreement)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(58)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mutual}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Cooperation}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{or}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Directed}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Economic}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{cooperation}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{or}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Military}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Cooperation,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Intelligence}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Cooperation,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Unspecified)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(59)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{\multirow[c]{-8}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Unarmed}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Directed}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(General}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Political}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Support,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Economic}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Humanitarian}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Military}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Intelligence}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Unspecified}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Aid)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(60,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{61)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{~>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=1pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Preparation}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Alert,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Mobilization,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Fortify,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Exercise,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Weapons}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Test)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(62)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Maneuver}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Deployment,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Show}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{of}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Force,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Blockade,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{No}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Fly}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Zone,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Border}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Violation)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(63)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Combat}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Battle/Clash,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Attack,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Invasion/Occupation,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Bombard,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Cease}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Fire,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Retreat)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(64,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{65)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Strategic}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Declare}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{War,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Join}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{War,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Continue}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Fighting,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Surrender,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{End}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{War,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Withdraw}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{from}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{War,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Switch}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Sides)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(66,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{67)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 2pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{\multirow[c]{-13}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Do}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\centering}p{\dimexpr 0.1in+0\tabcolsep+0\arrayrulewidth}}{\multirow[c]{-5}{*}{\parbox{0.1in}{\rotatebox[origin=c]{270}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Armed}}}}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 3in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Autonomy}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(Assert}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Political}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Control}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Over,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Assert}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Autonomy}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Against,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Annex,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Reduce}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Control}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Over,}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{Decolonize)}}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{\ }}\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{(68–70)}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{✓}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{666666}\vrule width 1pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\cellcolor[HTML]{EFEFEF}\centering}p{\dimexpr 0.25in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 2pt}}{\fontsize{7}{4}\selectfont{\textcolor[HTML]{000000}{}}} \\

\hhline{>{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{000000}\global\arrayrulewidth=2pt}-}

\end{longtable}
